From Counterfactuals to Trees: Competitive Analysis of Model Extraction Attacks

The advent of Machine Learning as a Service (MLaaS) has heightened the trade-off between model explainability and security. In particular, explainability techniques, such as counterfactual explanations, inadvertently increase the risk of model extraction attacks, enabling unauthorized replication of proprietary models. In this paper, we formalize and characterize the risks and inherent complexity of model reconstruction, focusing on the "oracle'' queries required for faithfully inferring the underlying prediction function. We present the first formal analysis of model extraction attacks through the lens of competitive analysis, establishing a foundational framework to evaluate their efficiency. Focusing on models based on additive decision trees (e.g., decision trees, gradient boosting, and random forests), we introduce novel reconstruction algorithms that achieve provably perfect fidelity while demonstrating strong anytime performance. Our framework provides theoretical bounds on the query complexity for extracting tree-based model, offering new insights into the security vulnerabilities of their deployment.

==> results/DB_example.tikz <==

\begin{tikzpicture}[scale=2.5]
    \node at (-0.05,-0.05) {\scriptsize $0$};
    \node at (-0.05,1.0) {\scriptsize $1$};
    \node at (1.0,-0.06) {\scriptsize $1$};
    
    \draw[pattern=north west lines, pattern color=black!25] (0,0) rectangle (1,1);
    \fill[class1!70] (0,0.4) rectangle (0.7,1);
    \draw[thick] (0.7,0.4) node[below, yshift=-1.06cm] {\scriptsize $0.7$} -- (0.7,1);

    \draw[thick] (0,0.4)  node[left, xshift=0.07cm] {\scriptsize $0.4$} -- (1,0.4);
    \draw[thick, ->] (0.5,0.5) node {$\bullet$} node[left] {\tiny $x^{\text{\tiny(1)}}$}  -- (0.5,0.4) node {$\times$} node[below] {\tiny $x'^{\text{\tiny(1)}}$};
    \draw[thick, ->] (0.5,0.7) node {$\bullet$} node[left] {\tiny $x^{\text{\tiny(2)}}$}   -- (0.7,0.7) node {$\times$} node[right] {\tiny $x'^{\text{\tiny(2)}}$};

    
    \draw (-0.02,1.0) -- (0.02,1.0);
    \draw (1.0,-0.02) -- (1.0,0.02);
    
    \draw[->] (0,0) -- (1.05,0) node[right] {\scriptsize $x_1$};
    \draw[->] (0,0) -- (0,1.05) node[above] {\scriptsize $x_2$};

\end{tikzpicture}%
\hfill%
\begin{tikzpicture}[scale=2.5]%

    \node at (-0.05,-0.05) {\scriptsize $0$};
    \node at (-0.05,1.0) {\scriptsize $1$};
    \node at (1.0,-0.06) {\scriptsize $1$};
    
    \fill[class1!70, draw=black] (0,0) rectangle (1.0,1.0);
    \fill[class2!70] (0,0) rectangle (0.55,0.3);
    \fill[class2!70] (0.2,0) rectangle (0.55,0.4);
    \fill[class2!70] (0.7,0.4) rectangle (1,1);
    \fill[class2!70] (0.8,0) rectangle (1,1);

    \draw[thick] (0.55,0) -- (0.55,0.4) -- (0.2, 0.4) -- (0.2, 0.3) -- (0, 0.3);
    \draw[thick] (0.7,1.0) -- (0.7, 0.4) -- (0.8, 0.4) -- (0.8,0);
    
    \draw (-0.02,1.0) -- (0.02,1.0);
    \draw (1.0,-0.02) -- (1.0,0.02);
    
    \draw[->] (0,0) -- (1.05,0) node[right] {\scriptsize $x_1$};
    \draw[->] (0,0) -- (0,1.05) node[above] {\scriptsize $x_2$};

\end{tikzpicture}


==> results/Tree_example.tikz <==
\begin{tikzpicture}[sibling distance=5em, level distance=2.5em, every node/.style = {shape=rectangle, rounded corners, draw, align=center, top color=white}, blue node/.style = {bottom color=class2!70, shape=circle}, red node/.style = {bottom color=class1!70, shape=circle}, grey node/.style = {bottom color=black!20, shape=circle}]       
  \node {\(x_2 \leq 0.4\)}
    child { node[grey node, xshift=-1em] {\(?\)} 
    }
    child { node[xshift=1em] {\(x_1 \leq 0.7\)} 
        child {node[red node] {\classB}}
        child {node[grey node, xshift=0.3em] {$?$}}
    };
\end{tikzpicture}


==> results/compet_ex.tikz <==
\newcommand\mydots{\vbox to 0.8em{.\vss.\vss.}}
\begin{tikzpicture}[scale=5]
    \draw[->] (0,0) -- (1.05,0) node[right] {$x_1$};
    \draw[->] (0,0) -- (0,1.05) node[above] {$x_2$};

    \node at (-0.05,-0.05) {$0$};
    \node at (-0.05,1.0) {$1$};
    \node at (1.01,-0.06) {$1$};
    
    \fill[class2!70] (0,0) rectangle (0.2,0.8);
    \fill[class1!70] (0.2,0) rectangle (0.4,0.8);
    \node at (0.2,-0.06) {\footnotesize $\alpha_{1}$};
    \fill[class2!70] (0.4,0) rectangle (0.6,0.8);
    \node at (0.4,-0.06) {\footnotesize $\alpha_{2}$};
    \fill[class1!70] (0.8,0) rectangle (1.0,0.8);
    \node at (0.8,-0.06) {\footnotesize $\alpha_{s_1}$};
    \fill[class3!70] (0,0.8) rectangle (1.0,0.83);
    \fill[class2!70] (0,0.83) rectangle (1.0,0.87);
    \node at (-0.08,0.8) {\footnotesize $\alpha_{s_1 + 1}$};
    \fill[class1!70] (0,0.87) rectangle (1.0,0.9);
    \fill[class2!70] (0,0.94) rectangle (1.0,0.97);
    \fill[class1!70] (0,0.97) rectangle (1.0,1.0);
    \node at (-0.05,0.96) {\footnotesize $\alpha_{n}$};

    \node at (0.7,0.4) {$\ldots$};
    \node at (-0.05,0.865) {\tiny $\mydots$};
    \node at (0.5,0.92) {\tiny $\mydots$};
    \node at (0.49,-0.2) { $s_1$};
    \node at (-0.25,0.88) { $s_2$};

    \draw[dashed] (0.16,-0.16) -- (0.82,-0.16);
    \draw[-] (0.16,-0.18) -- (0.16,-0.14) node[left] {};
    \draw[-] (0.82,-0.18) -- (0.82,-0.14) node[left] {};

    \draw[dashed] (-0.18,0.78) -- (-0.18,0.98);
    \draw[-] (-0.2,0.78) -- (-0.16,0.78) node[below] {};
    \draw[-] (-0.2,0.98) -- (-0.16,0.98) node[below] {};

    \draw (1.0,-0.02) -- (1.0,0.02);
    \draw (-0.02,1.0) -- (0.02,1.0);
\end{tikzpicture}



==> results/robot.tikz <==
\begin{tikzpicture}[scale=1.0, font=\footnotesize]

        \begin{scope}[xshift=-0.5cm]
            \node[font=\normalsize] at (0.5, 4) {Robot exploration};         
            \coordinate (robot) at (0.5,2.75);

            \draw[thick] (-3,0) rectangle (4,3.5);
            \draw[thick] (-3,1) -- (-2,1) -- (-2, 0.5);
            \draw[thick] (2.5,3.5) -- (2.5, 1.5);
            \draw[thick] (2.5, 0) -- (2.5,1) -- (1.5,1) -- (1.5,1.5);
            \draw[thick] (-3,2) -- (-1, 2) -- (-1, 3);
            \draw[thick] (0, 2.5) -- (0,1.5) -- (1,1.5) -- (1,2.5) -- (1,1);
            \draw[thick] (0.5, 1.5) -- (0.5,0);
            \draw[thick] (0.5, 0.5) -- (-1.5,0.5);
            
            \fill[gray, opacity=0.2] (robot) -- (0, 2.5) -- (0,1.5) -- (1,1.5) -- (1,2.5) -- (2.5, 2)  -- (2.5, 3.5) -- (-2.4, 3.5) -- (-1,3) -- (-1, 2) -- cycle;
            \node[anchor=center] at (robot)
            {\includegraphics[width=0.5cm]{results/robot.png}};
            \node[above, yshift=0.2cm] at (robot) {\scriptsize\textcolor{black!60}{``Line of sight''}};
            

        \end{scope}
        

        
        \begin{scope}[xshift=5cm]
            \node[font=\normalsize] at (3.5,4) {Model extraction};
            \fill[class2!50] (0,0) rectangle (7,3.5);              
            \fill[class1!50] (5.5,1.7) rectangle (7,3.5);    
            \fill[class1!50] (6,0) rectangle (7,3.5);    
            \fill[class1!50] (0,0) rectangle (4,1);    
            \fill[class1!50] (1,0) rectangle (4,1.7);    
    
            
            \draw[line width=1pt,<-] (5.6,2.75) -- (6.05,2.75);
            \draw[thick] (0,0) rectangle (7,3.5);
            
            \draw[thick] (0,1) -- (1,1) -- (1,1.7) -- (4,1.7) -- (4, 0);
            \draw[thick] (5.5,3.5) -- (5.5, 1.7) -- (6,1.7) -- (6,0);
            
                         
            \coordinate (q) at (6.15,2.75);
            \coordinate (cf) at (5.5,2.75);
            \draw (q) node {$\bullet$};
            \draw (cf) node {$\times$};
            \node[above, yshift=0cm, xshift=-1.65cm] at (q) {\scriptsize ``Counterfactual};
            \node[above,xshift=-1.65cm,yshift=-0.3cm] at (q) {\scriptsize query''};
            
        \end{scope}
        
\end{tikzpicture}


==> results/tree_proof.tikz <==
\usetikzlibrary{shapes,arrows,positioning}
\begin{tikzpicture}[
  scale=0.7,
  transform shape, 
  node distance=0.6cm and 0.3cm,
  mynode/.style = {shape=rectangle, rounded corners,
    draw, align=center, top color=white},
  myarrow/.style={->,>=stealth},
  mylabel/.style={text width=1cm, align=center},
  blue_n node/.style = {bottom color=class2!70, shape=circle},
  red_n node/.style = {bottom color=class1!70, shape=circle},
  green_n node/.style = {bottom color=class3!70, shape=circle}
]

\node[mynode] (x1) {\(x_2 \leq \alpha_{n}\)};
\node[mynode, below left=of x1] (x11) {\(x_2 \leq \alpha_{n - 1}\)};
\node[below left=of x11, rotate=135] (dots1) {\(\vdots\)};
\node[mynode, below left=of dots1] (x2) {\(x_2 \leq \alpha_{s_1 + 1}\)};
\node[mynode, below left=of x2] (xk) {\(x_1 \leq \alpha_{s_1}\)};
\node[below left=of xk, rotate=135] (dots) {\(\vdots\)};
\node[mynode, below left=of dots] (xk1) {\(x_1 \leq \alpha_1\)};

\node[red_n node, draw, circle, below right=of x1] (R) {\classB};
\node[blue_n node, draw, circle, below right=of x11] (B) {\classA};
\node[green_n node, draw, circle, below right=of x2] (G) {\classC};
\node[red_n node, draw, circle, below right=of xk] (B1) {\classB};
\node[blue_n node, draw, circle, below left=of xk1] (ln) {\classA};
\node[red_n node, draw, circle, below right=of xk1] (ln1) {\classB};

\draw[myarrow] (x1) -- (R);
\draw[myarrow] (x1) -- (x11);
\draw[myarrow] (x11) -- (B);
\draw[myarrow] (x11) -- (dots1);
\draw[myarrow] (dots1) -- (x2);
\draw[myarrow] (x2) -- (xk);
\draw[myarrow] (x2) -- (G);
\draw[myarrow] (xk) -- (B1);
\draw[myarrow] (xk) -- (dots);
\draw[myarrow] (dots) -- (xk1);
\draw[myarrow] (xk1) -- (ln);
\draw[myarrow] (xk1) -- (ln1);

\end{tikzpicture}

